A multishift, multipole rational QZ method with aggressive early deflation

The rational QZ method generalizes the QZ method by implicitly supporting rational subspace iteration. In this paper we extend the rational QZ method by introducing shifts and poles of higher multiplicity in the Hessenberg pencil, which is a pencil consisting of two Hessenberg matrices. The result is a multishift, multipole iteration on block Hessenberg pencils which allows one to stick to real arithmetic for a real input pencil. In combination with optimally packed shifts and aggressive early deflation as an advanced deflation technique we obtain an efficient method for the dense generalized eigenvalue problem. In the numerical experiments we compare the results with state-of-the-art routines for the generalized eigenvalue problem and show that we are competitive in terms of speed and accuracy.

==> fig/bHessExample.tikz <==
\begin{tikzpicture}[node distance=-1ex]
% A
\matrix (mymatrix) [matrix of math nodes,left delimiter={[},right
delimiter={]}]
  {
	\times & \times & \times & \times & \times & \times & \times & \times & \times \\
	\times & \times & \times & \times & \times & \times & \times & \times & \times \\
	\times & \times & \times & \times & \times & \times & \times & \times & \times \\
	       &        & \times & \times & \times & \times & \times & \times & \times \\
		   &        &        & \times & \times & \times & \times & \times & \times \\
		   &        &        & \times & \times & \times & \times & \times & \times \\
		   &        &        & \times & \times & \times & \times & \times & \times \\
		   &        &        &        &        &        & \times & \times & \times \\
		   &        &        &        &        &        & \times & \times & \times \\
  };

% Pole Pencil
\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.2,rounded corners=3pt] (mymatrix-2-1.north west) rectangle (mymatrix-9-8.south east); 
% Partitioning
% Row 1
\draw[dashed] (mymatrix-1-1.north west) rectangle (mymatrix-1-2.south east);
\draw[dashed] (mymatrix-1-3.north west) rectangle (mymatrix-1-3.south east);
\draw[dashed] (mymatrix-1-4.north west) rectangle (mymatrix-1-6.south east);
\draw[dashed] (mymatrix-1-7.north west) rectangle (mymatrix-1-8.south east);
\draw[dashed] (mymatrix-1-9.north west) rectangle (mymatrix-1-9.south east);

% Row 2
\draw[dotted] (mymatrix-2-1.north west) rectangle (mymatrix-3-2.south east);
\draw[dotted] (mymatrix-2-3.north west) rectangle (mymatrix-3-3.south east);
\draw[dotted] (mymatrix-2-4.north west) rectangle (mymatrix-3-6.south east);
\draw[dotted] (mymatrix-2-7.north west) rectangle (mymatrix-3-8.south east);
\draw[dashed] (mymatrix-2-9.north west) rectangle (mymatrix-3-9.south east);

% Row 3
\draw[dotted] (mymatrix-4-3.north west) rectangle (mymatrix-4-3.south east);
\draw[dotted] (mymatrix-4-4.north west) rectangle (mymatrix-4-6.south east);
\draw[dotted] (mymatrix-4-7.north west) rectangle (mymatrix-4-8.south east);
\draw[dashed] (mymatrix-4-9.north west) rectangle (mymatrix-4-9.south east);

% Row 4
\draw[dotted] (mymatrix-5-4.north west) rectangle (mymatrix-7-6.south east);
\draw[dotted] (mymatrix-5-7.north west) rectangle (mymatrix-7-8.south east);
\draw[dashed] (mymatrix-5-9.north west) rectangle (mymatrix-7-9.south east);

% Row 5
\draw[dotted] (mymatrix-8-7.north west) rectangle (mymatrix-9-8.south east);
\draw[dashed] (mymatrix-8-9.north west) rectangle (mymatrix-9-9.south east);

% B
\matrix (mymatrixB) [matrix of math nodes,left delimiter={[},right
delimiter={]},right=1.2cm of mymatrix]
  {
	\times & \times & \times & \times & \times & \times & \times & \times & \times \\
	\times & \times & \times & \times & \times & \times & \times & \times & \times \\
	\times & \times & \times & \times & \times & \times & \times & \times & \times \\
	       &        & \times & \times & \times & \times & \times & \times & \times \\
		   &        &        & \times & \times & \times & \times & \times & \times \\
		   &        &        &  & \times & \times & \times & \times & \times \\
		   &        &        &  & \times & \times & \times & \times & \times \\
		   &        &        &        &        &        & \times & \times & \times \\
		   &        &        &        &        &        & \times & \times & \times \\
  };

% Pole Pencil
\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.2,rounded corners=3pt] (mymatrixB-2-1.north west) rectangle (mymatrixB-9-8.south east); 
% Partitioning
% Row 1
\draw[dashed] (mymatrixB-1-1.north west) rectangle (mymatrixB-1-2.south east);
\draw[dashed] (mymatrixB-1-3.north west) rectangle (mymatrixB-1-3.south east);
\draw[dashed] (mymatrixB-1-4.north west) rectangle (mymatrixB-1-6.south east);
\draw[dashed] (mymatrixB-1-7.north west) rectangle (mymatrixB-1-8.south east);
\draw[dashed] (mymatrixB-1-9.north west) rectangle (mymatrixB-1-9.south east);

% Row 2
\draw[dotted] (mymatrixB-2-1.north west) rectangle (mymatrixB-3-2.south east);
\draw[dotted] (mymatrixB-2-3.north west) rectangle (mymatrixB-3-3.south east);
\draw[dotted] (mymatrixB-2-4.north west) rectangle (mymatrixB-3-6.south east);
\draw[dotted] (mymatrixB-2-7.north west) rectangle (mymatrixB-3-8.south east);
\draw[dashed] (mymatrixB-2-9.north west) rectangle (mymatrixB-3-9.south east);

% Row 3
\draw[dotted] (mymatrixB-4-3.north west) rectangle (mymatrixB-4-3.south east);
\draw[dotted] (mymatrixB-4-4.north west) rectangle (mymatrixB-4-6.south east);
\draw[dotted] (mymatrixB-4-7.north west) rectangle (mymatrixB-4-8.south east);
\draw[dashed] (mymatrixB-4-9.north west) rectangle (mymatrixB-4-9.south east);

% Row 4
\draw[dotted] (mymatrixB-5-4.north west) rectangle (mymatrixB-7-6.south east);
\draw[dotted] (mymatrixB-5-7.north west) rectangle (mymatrixB-7-8.south east);
\draw[dashed] (mymatrixB-5-9.north west) rectangle (mymatrixB-7-9.south east);

% Row 5
\draw[dotted] (mymatrixB-8-7.north west) rectangle (mymatrixB-9-8.south east);
\draw[dashed] (mymatrixB-8-9.north west) rectangle (mymatrixB-9-9.south east);


\node[] at (2.8,0) {,};
\node[] at (8.5,0) {.};
 \end{tikzpicture}


==> fig/fig_implRQZ.tikz <==
\begin{tikzpicture}[scale=1.66,y=-1cm]

\tikzset{bloplus/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge[white,line width=1.0pt] (\tikzlastnode.south)
        (\tikzlastnode.east) edge[white,line width=1.0pt] (\tikzlastnode.west)
        }
    }
}

\tikzset{bloslash/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north east) edge[white,line width=1.0pt] (\tikzlastnode.south west)
        }
    }
}

\def\yos{0}
% Pane 1
% A
\def\xosA{0}
\node[] at (0.6+\xosA,1.4+\yos) {$A$};

\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{1}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{2}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

% B
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4+\yos) {$B$};

\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{a}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{b}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {I.};

% Pane 2
% A
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow Q_1^* A$};

\foreach \y in {1,2}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
}	

\foreach \y in {3,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\scalebox{1.5}{$\oplus$}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{2}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

% B
\def\xosB{3.8}
\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q_1^* B$};

\foreach \y in {1,2}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
}	

\foreach \y in {3,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\scalebox{1.5}{$\oslash$}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{b}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {II.};

% Pane 3
% A
\def\xosA{5.2}
\node[] at (0.6+\xosA,1.4) {$A \leftarrow Q^* A Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.08+\xosA,0.28) rectangle (0.52+\xosA,0.72);

\node[] at (0.2+\xosA,0.2+\yos) {$\otimes$};
\node[] at (0.4+\xosA,0.4+\yos) {$\otimes$};
\node[] at (0.6+\xosA,0.2+\yos) {$\times$};
\node[] at (0.4+\xosA,0.2+\yos) {$\otimes$};
\foreach \y in {2,3}{
	\foreach \x in {3,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {1}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};
\foreach \y in {4,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] (l1) at (0.2+\xosA,0.4+\yos) {\blcircled{\textcolor{white}{\textbf{2}}}};
\node[bloplus,draw=black, fill=black] (l2) at (0.4+\xosA,0.6+\yos) {};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

\path[<->] (l1) edge [min distance=1mm,in=180,out=180,looseness=2] (l2);

% B
\def\xosB{6.4}
\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q^* B Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.08+\xosB,0.28) rectangle (0.52+\xosB,0.72);

\node[] at (0.2+\xosB,0.2+\yos) {$\otimes$};
\node[] at (0.4+\xosB,0.4+\yos) {$\otimes$};
\node[] at (0.6+\xosB,0.2+\yos) {$\times$};
\node[] at (0.4+\xosB,0.2+\yos) {$\otimes$};
\foreach \y in {2,3}{
	\foreach \x in {3,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {1}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};
\foreach \y in {4,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] (r1) at (0.2+\xosB,0.4+\yos) {\blcircledletter{\textcolor{white}{\textbf{b}}}};
\node[bloslash,draw=black, fill=black] (r2) at (0.4+\xosB,0.6+\yos) {};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

\path[<->] (r1) edge [min distance=1mm,in=180,out=180,looseness=2] (r2);


% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {III.};

% Row 2
\def\yos{1.8}
% Pane IV
% A
\def\xosA{0}
\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow Q^* A Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.28+\xosA,0.48+\yos) rectangle (0.72+\xosA,0.92+\yos);

\node[] at (0.2+\xosA,0.2+\yos) {$\times$};
\node[] at (1+\xosA,1+\yos) {$\times$};

\foreach \y in {1,2}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\foreach \x in {2,3}{
	\foreach \y in {1,2}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {3,4}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{2}};
\node[] (l3) at (0.4+\xosA,0.6+\yos) {\blcircled{\textcolor{white}{\textbf{3}}}};
\node[bloplus,draw=black, fill=black] (l4) at (0.6+\xosA,0.8+\yos) {};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

\path[<->] (l3) edge [min distance=1mm,in=180,out=180,looseness=2] (l4);


% B
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q^* B Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.28+\xosB,0.48+\yos) rectangle (0.72+\xosB,0.92+\yos);

\node[] at (0.2+\xosB,0.2+\yos) {$\times$};
\node[] at (1+\xosB,1+\yos) {$\times$};

\foreach \y in {1,2}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\foreach \x in {2,3}{
	\foreach \y in {1,2}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {3,4}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{b}};
\node[] (r3) at (0.4+\xosB,0.6+\yos) {\blcircledletter{\textcolor{white}{\textbf{c}}}};
\node[bloslash,draw=black, fill=black] (r4) at (0.6+\xosB,0.8+\yos) {};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

\path[<->] (r3) edge [min distance=1mm,in=180,out=180,looseness=2] (r4);


% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {IV.};

% Pane 5
% A
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow Q^* A Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosA,0.68+\yos) rectangle (0.92+\xosA,1.12+\yos);

\node[] at (0.8+\xosA,0.8+\yos) {$\otimes$};
\node[] at (1+\xosA,0.8+\yos) {$\otimes$};
\node[] at (1+\xosA,1+\yos) {$\otimes$};

\foreach \x in {1,2}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,3}{
	\node[] at (1+\xosA,\y/5+\yos) {$\times$};
}

\foreach \y in {1,2,3}{
	\foreach \x in {3,4}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{2}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{3}};
\node[] (l5) at (0.6+\xosA,0.8+\yos) {\blcircled{\textcolor{white}{\textbf{4}}}};
\node[bloplus,draw=black, fill=black] (l6) at (0.8+\xosA,1+\yos) {};

\path[<->] (l5) edge [min distance=1mm,in=180,out=180,looseness=2] (l6);


% B
\def\xosB{3.8}

\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q^* B Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosB,0.68+\yos) rectangle (0.92+\xosB,1.12+\yos);

\node[] at (0.8+\xosB,0.8+\yos) {$\otimes$};
\node[] at (1+\xosB,0.8+\yos) {$\otimes$};
\node[] at (1+\xosB,1+\yos) {$\otimes$};

\foreach \x in {1,2}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,3}{
	\node[] at (1+\xosB,\y/5+\yos) {$\times$};
}

\foreach \y in {1,2,3}{
	\foreach \x in {3,4}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{b}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{c}};
\node[] (r5) at (0.6+\xosB,0.8+\yos) {\blcircledletter{\textcolor{white}{\textbf{d}}}};
\node[bloslash,draw=black, fill=black] (r6) at (0.8+\xosB,1+\yos) {};


\path[<->] (r5) edge [min distance=1mm,in=180,out=180,looseness=2] (r6);


% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {V.};

% Pane 6
% A
\def\xosA{5.2}

\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow A Z_4$};
\node[] at (1+\xosA,1+\yos) {$\otimes$};
\foreach \x in {1,...,3}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,4}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{2}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{3}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{4}};
\node[] at (0.8+\xosA,1+\yos)   {\circled{5}};


% B
\def\xosB{6.4}

\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow B Z_4$};
\node[] at (1+\xosB,1+\yos) {$\otimes$};
\foreach \x in {1,...,3}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,4}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{b}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{c}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{d}};
\node[] at (0.8+\xosB,1+\yos)   {\circledletter{e}};

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {VI.};

\end{tikzpicture}

==> fig/figaed.tikz <==
% Original Hessenbergs
% -----------------------------------------------------------------
% A
\def\bhessenbergA#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40] (0,1) -- (1,1) -- (1,0) -- (0.95,0) -- 
                         (0.9,0.05) -- (0.85,0.05) -- (0.85,0.1) -- 
                         (0.8,0.15) -- (0.75,0.15) -- (0.75,0.2) -- 
                         (0.7,0.2) -- (0.7,0.25) -- 
                         (0.675,0.275) -- (0.625,0.275) -- (0.625,0.325) --
                         (0.55,0.4) -- (0.5,0.4) -- (0.5,0.45) --
                         (0.45,0.5) -- (0.4,0.5) -- (0.4,0.55) --
                         (0.3,0.65) -- (0.25,0.65) -- (0.25,0.7) --
                         (0.2,0.7) -- (0.2,0.75) --
                         (0.15,0.75) -- (0.15,0.8) --
                         (0.1,0.85) -- (0.05,0.85) -- (0.05,0.9) --
                         (0,0.95) -- cycle;
\end{scope}
}
% B
\def\bhessenbergB#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40] (0,1) -- (1,1) -- (1,0) -- (0.95,0) -- 
                         (0,0.95) -- cycle;
\end{scope}
}

% Hessenbergs with spikes 1
% -----------------------------------------------------------------
% A
\def\bhessenbergspikeA#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40] (0,1) -- (1,1) -- (1,0) -- 
                         (0.95,0) -- (0.95,0.05) -- 
                         (0.9,0.1) -- (0.85,0.1) --
                         (0.85,0.15) -- (0.8,0.15) -- (0.8,0.2) -- 
                         (0.75,0.2) -- (0.75,0.25) -- 
                         (0.675,0.325) -- (0.625,0.325) --
                         (0.625,0) -- (0.6,0) -- (0.6,0.35) --                % spike
                         (0.55,0.4) -- (0.5,0.4) -- (0.5,0.45) --
                         (0.45,0.5) -- (0.4,0.5) -- (0.4,0.55) --
                         (0.3,0.65) -- (0.0,0.65) -- (0.0,0.7) -- (0.3,0.7) -- % spike
                         (0.25,0.75) -- (0.2,0.75) -- (0.2,0.8) --
                         (0.15,0.85) -- (0.1,0.85) --
                         (0.1,0.9) -- (0.05,0.9) -- (0.05,0.95) --
                         cycle;
\end{scope}
}
% B
\def\bhessenbergspikeB#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40] (0,1) -- (1,1) -- (1,0) -- (0.625,0.375) --
                         (0.625,0) -- (0.6,0) -- (0.6,0.35) --                          
						 (0.275,0.675) -- (0,0.675) -- (0,0.7) --                         
                         (0.3,0.7) -- cycle;
\end{scope}
}

% Hessenbergs with spikes 2 (only A)
% -----------------------------------------------------------------
% A
\def\bhessenbergspikeAA#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40] (0,1) -- (1,1) -- (1,0) -- 
                         (0.95,0) -- (0.95,0.05) -- 
                         (0.9,0.05) -- (0.9,0.1) --
                         (0.85,0.15) -- (0.8,0.15) -- (0.8,0.2) -- 
                         (0.75,0.25) -- (0.7,0.25) -- (0.7,0.3) --
                         (0.675,0.325) -- (0.625,0.325) --
                         (0.625,0) -- (0.6,0) -- (0.6,0.35) --                % spike
                         (0.55,0.4) -- (0.5,0.4) -- (0.5,0.45) --
                         (0.45,0.5) -- (0.4,0.5) -- (0.4,0.55) --
                         (0.3,0.65) -- (0.0,0.65) -- (0.0,0.7) -- (0.3,0.7) -- % spike
                         (0.25,0.75) -- (0.2,0.75) -- (0.2,0.8) --
                         (0.1,0.9) -- (0.05,0.9) --
                         (0.05,0.95) -- (0.0,0.95) --
                         cycle;
\end{scope}
}

% Restored Hessenbergs
% -----------------------------------------------------------------
% A
\def\bhessenbergrestA#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40] (0,1) -- (1,1) -- (1,0) -- 
                         (0.95,0) -- (0.95,0.05) -- 
                         (0.9,0.05) -- (0.9,0.1) --
                         (0.85,0.15) -- (0.8,0.15) -- (0.8,0.2) -- 
						 (0.775,0.225) -- (0.725,0.225) --                                                   
                         (0.7,0.25) -- (0.65,0.25) -- (0.65,0.3) --
                         (0.55,0.4) -- (0.5,0.4) -- (0.5,0.45) --
                         (0.45,0.5) -- (0.4,0.5) -- (0.4,0.55) --
                         (0.25,0.7) -- (0.2,0.7) -- (0.2,0.75) --
                         (0.175,0.775) -- (0.175,0.825) --
                         (0.1,0.9) -- (0.05,0.9) --
                         (0.05,0.95) -- (0.0,0.95) --
                         cycle;
\end{scope}
}

% B
\def\bhessenbergrestB#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40] (0,1) -- (1,1) -- (1,0) -- 
                         (0.775,0.225) -- (0.725,0.225) -- 
                         (0.175,0.775) -- (0.175,0.825) --
                         cycle;
\end{scope}
}

\begin{tikzpicture}
\def\yos{0}
% Pane 1 : Deflation windows
% -----------------------------------------------------------------
\def\xosA{0}
\def\xosB{2.6}

% A
\node[] at (1+\xosA,2.2+\yos) {\scalebox{1}{$A$}};
\bhessenbergA{(0+\xosA,0+\yos)}{2}

% deflation window at start of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosA,2+\yos) rectangle (0.6+\xosA,1.4+\yos);
\node[] at (-0.2+\xosA,1.7+\yos) {\scalebox{0.8}{$w_s$}};

% deflation window at end of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.25+\xosA,0.75+\yos) rectangle (2+\xosA,0+\yos);
\node[] at (1.67+\xosA,-0.2+\yos) {\scalebox{0.8}{$w_e$}};

% B
\node[] at (1+\xosB,2.2+\yos) {\scalebox{1}{$B$}};
\bhessenbergB{(0+\xosB,0+\yos)}{2}

% deflation window at start of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosB,2+\yos) rectangle (0.6+\xosB,1.4+\yos);
\node[] at (-0.2+\xosB,1.7+\yos) {\scalebox{0.8}{$w_s$}};

% deflation window at end of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.25+\xosB,0.75+\yos) rectangle (2+\xosB,0+\yos);
\node[] at (1.67+\xosB,-0.2+\yos) {\scalebox{0.8}{$w_e$}};

% Frame
\draw[rounded corners=3pt] (-0.6+\xosA,-0.8+\yos) rectangle (\xosB+2.6,2.4+\yos);
\node[] at (\xosA+1.1,-0.5+\yos) {I. Deflation windows};

% Pane 2: Schur within window
% -----------------------------------------------------------------
\def\xosA{5.8}
\def\xosB{8.4}

% A
\node[] at (1+\xosA,2.2+\yos) {\scalebox{1}{$A$}};
\bhessenbergspikeA{(0+\xosA,0+\yos)}{2}

% deflation window at start of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosA,2+\yos) rectangle (0.6+\xosA,1.4+\yos);
\node[] at (-0.2+\xosA,1.7+\yos) {\scalebox{0.8}{$w_s$}};

% deflation window at end of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.25+\xosA,0.75+\yos) rectangle (2+\xosA,0+\yos);
\node[] at (1.67+\xosA,-0.2+\yos) {\scalebox{0.8}{$w_e$}};

% B
\node[] at (1+\xosB,2.2+\yos) {\scalebox{1}{$B$}};
\bhessenbergspikeB{(0+\xosB,0+\yos)}{2}

% deflation window at start of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosB,2+\yos) rectangle (0.6+\xosB,1.4+\yos);
\node[] at (-0.2+\xosB,1.7+\yos) {\scalebox{0.8}{$w_s$}};

% deflation window at end of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.25+\xosB,0.75+\yos) rectangle (2+\xosB,0+\yos);
\node[] at (1.67+\xosB,-0.2+\yos) {\scalebox{0.8}{$w_e$}};

% Frame
\draw[rounded corners=3pt] (-0.6+\xosA,-0.8+\yos) rectangle (\xosB+2.6,2.4+\yos);
\node[] at (\xosA+1.4,-0.5+\yos) {II. Hessenberg plus spike};

% Pane 3: Deflations
% -----------------------------------------------------------------
\def\yos{-3.2}
\def\xosA{0}
\def\xosB{2.6}

% A
\node[] at (1+\xosA,2.2+\yos) {\scalebox{1}{$A$}};
\bhessenbergspikeAA{(0+\xosA,0+\yos)}{2}

% deflation window at start of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosA,2+\yos) rectangle (0.6+\xosA,1.4+\yos);
\node[] at (-0.2+\xosA,1.7+\yos) {\scalebox{0.8}{$w_s$}};

% deflation window at end of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.25+\xosA,0.75+\yos) rectangle (2+\xosA,0+\yos);
\node[] at (1.67+\xosA,-0.2+\yos) {\scalebox{0.8}{$w_e$}};

% deflations
\draw[red,pattern=crosshatch, pattern color={rgb:red,244;green,66;blue,88}] (0+\xosA,1.4+\yos) rectangle (0.35+\xosA,1.3+\yos);
\draw[red,pattern=crosshatch, pattern color={rgb:red,244;green,66;blue,88}] (1.2+\xosA,0+\yos) rectangle (1.25+\xosA,0.45+\yos);


% B
\node[] at (1+\xosB,2.2+\yos) {\scalebox{1}{$B$}};
\bhessenbergspikeB{(0+\xosB,0+\yos)}{2}

% deflation window at start of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosB,2+\yos) rectangle (0.6+\xosB,1.4+\yos);
\node[] at (-0.2+\xosB,1.7+\yos) {\scalebox{0.8}{$w_s$}};

% deflation window at end of pencil
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.25+\xosB,0.75+\yos) rectangle (2+\xosB,0+\yos);
\node[] at (1.67+\xosB,-0.2+\yos) {\scalebox{0.8}{$w_e$}};

% Frame
\draw[rounded corners=3pt] (-0.6+\xosA,-0.8+\yos) rectangle (\xosB+2.6,2.4+\yos);
\node[] at (\xosA+0.6,-0.5+\yos) {III. Deflations};

% deflations
\draw[red,pattern=crosshatch, pattern color={rgb:red,244;green,66;blue,88}] (0+\xosB,1.4+\yos) rectangle (0.35+\xosB,1.35+\yos);
\draw[red,pattern=crosshatch, pattern color={rgb:red,244;green,66;blue,88}] (1.2+\xosB,0+\yos) rectangle (1.25+\xosB,0.45+\yos);

% Pane 4: Restore Hessenberg
% -----------------------------------------------------------------
\def\yos{-3.2}
\def\xosA{5.8}
\def\xosB{8.4}

% A
\node[] at (1+\xosA,2.2+\yos) {\scalebox{1}{$A$}};
\bhessenbergrestA{(0+\xosA,0+\yos)}{2}

% deflation at start
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosA,2+\yos) rectangle (0.35+\xosA,1.65+\yos);
% hessenberg part
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0.35+\xosA,1.65+\yos) rectangle (1.55+\xosA,0.45+\yos);
% deflated at end
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.55+\xosA,0.45+\yos) rectangle (2+\xosA,0+\yos);


% B
\node[] at (1+\xosB,2.2+\yos) {\scalebox{1}{$B$}};
\bhessenbergrestB{(0+\xosB,0+\yos)}{2}

% deflation at start
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0+\xosB,2+\yos) rectangle (0.35+\xosB,1.65+\yos);
% hessenberg part
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (0.35+\xosB,1.65+\yos) rectangle (1.55+\xosB,0.45+\yos);
% deflated at end
\draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244},densely dotted] (1.55+\xosB,0.45+\yos) rectangle (2+\xosB,0+\yos);


% Frame
\draw[rounded corners=3pt] (-0.6+\xosA,-0.8+\yos) rectangle (\xosB+2.6,2.4+\yos);
\node[] at (\xosA+1.3,-0.5+\yos) {IV. Restore Hessenberg};




\end{tikzpicture}

==> fig/figaed1.tikz <==
\def\hessenberg#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40](0,1) -- (1,1) -- (1,0) -- (0.95,0) -- (0,0.95) -- cycle;
\end{scope}
}

\begin{tikzpicture}

  \node[] at (2,5) {\scalebox{2}{$A$ and $B$}};
  \hessenberg{(0,0)}{4}

  % % deflation window at end of pencil
  % \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (3,1) rectangle (4,0);
  % \node[] at (3.5,-0.5) {$w_e$};
  %
  % % deflation window at start of pencil
  % \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0,4) rectangle (1,3);
  \node[] at (-0.5,3.5) {\phantom{$w_s$}};


\end{tikzpicture}


==> fig/figaed2.tikz <==
\def\hessenberg#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40](0,1) -- (1,1) -- (1,0) -- (0.95,0) -- (0,0.95) -- cycle;
\end{scope}
}

\begin{tikzpicture}

  \node[] at (2,5) {\scalebox{2}{$A$ and $B$}};
  \hessenberg{(0,0)}{4}

  % deflation window at end of pencil
  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (3,1) rectangle (4,0);
  \node[] at (3.5,-0.5) {$w_e$};

  % deflation window at start of pencil
  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0,4) rectangle (1,3);
  \node[] at (-0.5,3.5) {$w_s$};

  \node[] at (2,-1) {$n \gg w_e > w_s$};

\end{tikzpicture}


==> fig/figaed3.tikz <==
\def\hessenberg#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40](0,1) -- (1,1) -- (1,0) -- (0.95,0) -- (0,0.95) -- cycle;
\end{scope}
}

\begin{tikzpicture}

  \node[] at (2,5) {\scalebox{2}{$A$ and $B$}};

  \draw[fill=gray!40](0,4) -- (4,4) -- (4,0) -- (3,1) -- (3,0) -- (2.8,0) -- (2.8,1) -- (1,2.8) -- (0,2.8) -- (0,3) -- (1,3) -- cycle;

  % deflation window at end of pencil
  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (3,1) rectangle (4,0);
  \node[] at (3.5,-0.5) {$w_e$};

  % deflation window at start of pencil
  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0,4) rectangle (1,3);
  \node[] at (-0.5,3.5) {$w_s$};


  \node[] at (2,-1) {$n \gg w_e > w_s$};



\end{tikzpicture}


==> fig/figaed4.tikz <==
\def\hessenberg#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40](0,1) -- (1,1) -- (1,0) -- (0.95,0) -- (0,0.95) -- cycle;
\end{scope}
}

\begin{tikzpicture}

  \node[] at (2,5) {\scalebox{2}{$A$ and $B$}};

  \draw[fill=gray!40](0,4) -- (4,4) -- (4,0) -- (3,1) -- (3,0) -- (2.8,0) -- (2.8,1) -- (1,2.8) -- (0,2.8) -- (0,3) -- (1,3) -- cycle;

  % deflation window at end of pencil
  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (3,1) rectangle (4,0);
  \node[] at (3.5,-0.5) {$w_e$};

  % deflation window at start of pencil
  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0,4) rectangle (1,3);
  \node[] at (-0.5,3.5) {$w_s$};


  % deflations
  \draw[red,pattern=crosshatch dots, pattern color={rgb:red,244;green,66;blue,88}] (2.8,0) rectangle (3,0.5);
  \draw[red,pattern=crosshatch dots, pattern color={rgb:red,244;green,66;blue,88}] (0,2.8) rectangle (0.2,3);

  \node[] at (2,-1) {$n \gg w_e > w_s$};


\end{tikzpicture}


==> fig/figblock.tikz <==
% Define a Hessenberg matrix
\def\hessenberg#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40](0,1) -- (1,1) -- (1,0) -- (0.95,0) -- (0,0.95) -- cycle;
\end{scope}
}
\def\bulge#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!80] (0,0.95) -- (0.1,0.85) -- (0,0.85) -- cycle;
\end{scope}
}

\begin{tikzpicture}[
   myrect/.style={
   rectangle,
   draw,
   inner sep=0pt,
   fit=#1}
 ]

   % draw A
   \begin{scope}
   	  %\draw (-1,0) grid (3,3);
   	  \hessenberg{(0,0)}{3}
   	  \bulge{(0,0)}{3}
        \bulge{(0.3,-1.25)}{4}
        \bulge{(0.7,-3.55)}{6}
        \bulge{(1.3,-4.15)}{6}
        \bulge{(1.9,-0.95)}{2}
        \bulge{(2.1,-3.05)}{4}
        \bulge{(2.5,-2.7)}{3.2}

        % swap
        \path[<->] (0,2.7) edge [min distance=4mm,in=180,out=180,looseness=3] (0.3,2.4);

   	  \node[] at (2,2) {\scalebox{2}{$A$}};

   \end{scope}



	% draw B
	\def\xos{6}
  \begin{scope}
   	  \hessenberg{(0+\xos,0)}{3}
   	  \bulge{(0+\xos,0)}{3}
          \bulge{(0.3+\xos,-1.25)}{4}
          \bulge{(0.7+\xos,-3.55)}{6}
          \bulge{(1.3+\xos,-4.15)}{6}
          \bulge{(1.9+\xos,-0.95)}{2}
          \bulge{(2.1+\xos,-3.05)}{4}
          \bulge{(2.5+\xos,-2.7)}{3.2}

          % swap
          \path[<->] (0+\xos,2.7) edge [min distance=4mm,in=180,out=180,looseness=3] (0.3+\xos,2.4);

   	  \node[] at (2+\xos,2) {\scalebox{2}{$B$}};


   \end{scope}


\end{tikzpicture}


==> fig/multishift.tikz <==
% Define a Hessenberg matrix
\def\hessenberg#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!40](0,1) -- (1,1) -- (1,0) -- (0.95,0) -- (0,0.95) -- cycle;
\end{scope}
}
\def\bulge#1#2{
\begin{scope}[shift={#1}, scale=#2]
    \draw [fill=gray!80] (0,0.95) -- (0.1,0.85) -- (0,0.85) -- cycle;
\end{scope}
}

\begin{tikzpicture}[
   myrect/.style={
   rectangle,
   draw,
   inner sep=0pt,
   fit=#1}
 ] 
 
   % draw A
   \begin{scope}
   	  %\draw (-1,0) grid (3,3);
   	  \hessenberg{(0,0)}{3}
   	  \bulge{(0,0)}{3}
   	  \node[] at (2,2) {\scalebox{2}{$A$}};
   	  \node[circle,draw, inner sep=0pt, minimum size=0.7cm] (Co) at  (0.15,2.8) {};
   	  \node[circle,draw, inner sep=0pt, minimum size=2.2cm] (Ct) at  (0.15,1) {};
   	  \draw (Co.south) -- (Ct.north); 
   	  
   	  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0.35,2.9) rectangle (3,2.55);
   	  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0,3) rectangle (0.35,2.9);
   	  
   \end{scope}
   
   \begin{scope}
   \clip (0.15,1) circle (1.1);
   % upper triangular: top left is at (-0.2,1.6)
   \foreach \y in {0,...,8}{
		\foreach \x in {0,...,\y}{
			\node[] at (-\x/5+1.4,\y/5) {\scalebox{0.9}{${\times}$}};
		}
	  };
   % subdiagonal in block: top left is at (-0.2,1.4)
   \foreach \i in {0,...,3}{
		\node[] at (-0.2+\i/5,1.4-\i/5) {\scalebox{0.9}{${\times}$}};
   };
   % subdiagonal out block: top left is at (0.6,0.6)
   \foreach \i in {0,...,2}{
		\node[] at (0.8+\i/5,0.4-\i/5) {\scalebox{0.8}{$\oplus$}};
   };
   \node[] (xi) at (0.6,0.6) {\scalebox{0.8}{$\oplus$}};
   % bulge: top left is at (-0.2,1.2)
   \foreach \y in {1,...,3}{
   		\foreach \x in {\y,...,3}{
   			\node[] at (-\x/5+0.4,\y/5+0.6) {\scalebox{0.9}{${\times}$}};
		}
	  };
	  
   % rectangle 
   \coordinate (LT) at (-0.3,1.5);
   \coordinate (RB) at (0.5,0.7);
   \node[myrect={(LT) (RB)},draw=black,fill={rgb:red,5;green,24;blue,56}, fill opacity=0.6,rounded corners=3pt] (RECT) {};  
   % larger rectangle   
   \coordinate (RB2) at (0.7,0.5);
   	\node[myrect={(LT) (RB2)},draw=black,fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (RECT2) {};  
   % swap
   \path[<->] (RECT) edge [min distance=4mm,in=180,out=180,looseness=3] (xi);  
   % pattern
   \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0.7,1.5) rectangle (3,0.5); 
   \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (-0.3,1.7) rectangle (0.7,1.5); 
   \end{scope}
   
	% draw B
	\def\xos{6}
	\begin{scope}
   	  \hessenberg{(0+\xos,0)}{3}
   	  \bulge{(0+\xos,0)}{3}
   	  \node[] at (2+\xos,2) {\scalebox{2}{$B$}};
   	  \node[circle,draw, inner sep=0pt, minimum size=0.7cm] (Co) at  (0.15+\xos,2.8) {};
   	  \node[circle,draw, inner sep=0pt, minimum size=2.2cm] (Ct) at  (0.15+\xos,1) {};
   	  \draw (Co.south) -- (Ct.north); 
   	  
   	  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0.35+\xos,2.9) rectangle (3+\xos,2.55);
   	  \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0+\xos,3) rectangle (0.35+\xos,2.9);
   	  
   \end{scope}
   
   \begin{scope}
   \clip (0.15+\xos,1) circle (1.1);
   % upper triangular: top left is at (-0.2,1.6)
   \foreach \y in {0,...,8}{
		\foreach \x in {0,...,\y}{
			\node[] at (-\x/5+1.4+\xos,\y/5) {\scalebox{0.9}{$\times$}};
		}
	  };
   % subdiagonal in block: top left is at (-0.2,1.4)
   \foreach \i in {0,...,3}{
		\node[] at (-0.2+\i/5+\xos,1.4-\i/5) {\scalebox{0.9}{$\times$}};
   };
   % subdiagonal out block: top left is at (0.6,0.6)
   \foreach \i in {0,...,2}{
		\node[] at (0.8+\i/5+\xos,0.4-\i/5) {\scalebox{0.8}{$\ominus$}};
   };
   \node[] (xi) at (0.6+\xos,0.6) {\scalebox{0.8}{$\ominus$}};
   % bulge: top left is at (-0.2,1.2)
   \foreach \y in {1,...,3}{
   		\foreach \x in {\y,...,3}{
   			\node[] at (-\x/5+0.4+\xos,\y/5+0.6) {\scalebox{0.9}{$\times$}};
		}
	  };
	  
   % rectangle 
   \coordinate (LT) at (-0.3+\xos,1.5);
   \coordinate (RB) at (0.5+\xos,0.7);
   \node[myrect={(LT) (RB)},draw=black,fill={rgb:red,5;green,24;blue,56}, fill opacity=0.5,rounded corners=3pt] (RECT) {};  
   % larger rectangle   
   \coordinate (RB2) at (0.7+\xos,0.5);
   	\node[myrect={(LT) (RB2)},draw=black,fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (RECT2) {};  
   % swap
   \path[<->] (RECT) edge [min distance=4mm,in=180,out=180,looseness=3] (xi);
   % pattern
   \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (0.7+\xos,1.5) rectangle (3+\xos,0.5); 
   \draw[pattern=crosshatch dots, pattern color={rgb:red,66;green,124;blue,244}] (-0.3+\xos,1.7) rectangle (0.7+\xos,1.5);  
   \end{scope}
	
\end{tikzpicture}

==> fig/numexp/d/random/fig_numexp_d_randn.tikz <==
\begin{tikzpicture}

% Mannualy put in results from simulation
\pgfplotstableread[row sep=\\,col sep=&]{
  sz & tqz & tqzm & tqzkressner & trqzm \\
  1000 & 7.1884552 &  1.085662682 &  1.471481982 & 1.0 \\
  1414 & 25.9454376 &  1.570285445 & 2.369853147 & 1.200966664\\
  2000 & 93.8453857 &  2.423607355 & 4.109919943 & 1.881835564\\
  2828 & 276.3524980 &  3.738139845 & 7.753459501 & 2.824150818\\
  4000 & 771.3608919 & 6.013744927 & 15.33716692 & 5.453504109\\
  5657 & 2226.5918753 & 9.979186127 & 27.06582937 & 9.445276791\\
  % 8000 & 5957.7679985 & 20.75239981 & & 17.3164112 \\
}\mydata


\begin{axis}[
    xticklabels={1000,1414,2000,2828,4000,5657,8000},
    ymode=log,
    xmode=log,
    xtick=data,
    bar width=2mm,
    x tick label style={rotate=45,anchor=east},
    xlabel={$n$},
    ylabel={$t(s)$},
    my ybar legend,
    legend pos=north west,
    legend style={font=\small},
    width=0.50\linewidth,
    at={(0\linewidth,0)},
]
	% Timings (bar plots)
	\addplot[ybar,bar shift=-3mm,fill=black!10,postaction={pattern=dots},opacity=0.6,legend] table[x=sz,y=trqzm]{\mydata};
	\addplot[ybar,bar shift=-1mm,fill=black!50,postaction={pattern=north east lines},opacity=0.6,legend] table[x=sz,y=tqzkressner]{\mydata};
	\addplot[ybar,bar shift=1mm,fill=black!50,opacity=0.6,legend] table[x=sz,y=tqz]{\mydata};
	% Timings (dots)
%        \addplot[only marks, mark=o, mark size=1.5pt, forget plot] table[x=sz,y=tqz]{\mydata};
%        \addplot[only marks, mark=o, mark size=1.5pt, forget plot] table[x=sz,y=trqz]{\mydata};
%
%	% Least squares fits (dashed + comment)
%        \addplot[dashed,color=black,mark=none,samples at={1000,1414,2000,2828,4000,5657,8000},variable=\R,forget plot] (\R, {3.097032476682919e-09*\R^3.105562542514454});
%        \node[anchor=west] (source) at (axis cs:1500,800){$\sim O(n^{3.1})$};
%        \node (destination) at (axis cs:2200,80){};
%        \draw[->](source)--(destination);
%
%        \addplot[dashed,color=black,mark=none,samples at={1000,1414,2000,2828,4000,5657,8000},variable=\R,forget plot] (\R, {1.789841663920304e-06*\R^2.19173786271635});
%        \node[anchor=west] (source) at (axis cs:2200,2000){$\sim O(n^{2.2})$};
%        \node (destination) at (axis cs:3300,92){};
%        \draw[->](source)--(destination);

	 \legend{\texttt{DRRQZ},\texttt{PDHGEQZ},\texttt{LAPACK}}
\end{axis}

\pgfplotstableread[row sep=\\,col sep=&]{
	sz & tqz & tqzm & tqzkressner & trqzm \\
	1000 & 9.1470463 &  1.9312363 &  4.0088403300615028 & 2.3975728\\
	1414 & 30.6765495 &  3.1781807 & 5.8239643430570140 & 3.9779007\\
	2000 & 103.8768633 &  5.7166858 & 12.459904983988963 & 6.9142253\\
	2828 & 342.5666382 &  11.3852339 & 30.210247943992727 & 14.0006025\\
	4000 & 925.2474879 &  24.5866870 & 57.969269493012689 & 32.3396838\\
	5657 & 2898.8343897 & 56.1577301 & 123.86925438593607 & 66.2084222\\
	8000 & 8192.5145759 & 146.4358318 & 438.78187234397046 & 167.0603150\\
}\mydata

\begin{axis}[
xticklabels={1000,1414,2000,2828,4000,5657,8000},
ymode=log,
xmode=log,
xtick=data,
bar width=2mm,
x tick label style={rotate=45,anchor=east},
xlabel={$n$},
%ylabel={$t(s)$},
my ybar legend,
legend pos=north west,
legend style={font=\small},
width=0.50\linewidth,
at={(0.5\linewidth,0)},
]
% Timings (bar plots)
\addplot[ybar,bar shift=-3mm,fill=black!10,postaction={pattern=dots},opacity=0.6,legend] table[x=sz,y=trqzm]{\mydata};
\addplot[ybar,bar shift=-1mm,fill=black!50,postaction={pattern=north east lines},opacity=0.6,legend] table[x=sz,y=tqzkressner]{\mydata};
\addplot[ybar,bar shift=1mm,fill=black!50,opacity=0.6,legend] table[x=sz,y=tqz]{\mydata};

% Timings (dots)
%        \addplot[only marks, mark=o, mark size=1.5pt, forget plot] table[x=sz,y=tqz]{\mydata};
%        \addplot[only marks, mark=o, mark size=1.5pt, forget plot] table[x=sz,y=trqz]{\mydata};
%
%	% Least squares fits (dashed + comment)
%        \addplot[dashed,color=black,mark=none,samples at={1000,1414,2000,2828,4000,5657,8000},variable=\R,forget plot] (\R, {3.097032476682919e-09*\R^3.105562542514454});
%        \node[anchor=west] (source) at (axis cs:1500,800){$\sim O(n^{3.1})$};
%        \node (destination) at (axis cs:2200,80){};
%        \draw[->](source)--(destination);
%
%        \addplot[dashed,color=black,mark=none,samples at={1000,1414,2000,2828,4000,5657,8000},variable=\R,forget plot] (\R, {1.789841663920304e-06*\R^2.19173786271635});
%        \node[anchor=west] (source) at (axis cs:2200,2000){$\sim O(n^{2.2})$};
%        \node (destination) at (axis cs:3300,92){};
%        \draw[->](source)--(destination);

\legend{\texttt{DRRQZ},\texttt{PDHGEQZ},\texttt{LAPACK}}
\end{axis}

\end{tikzpicture}




==> fig/numexp/d/random/fig_numexp_dz_bwe.tikz <==
\begin{tikzpicture}

\pgfplotstableread[row sep=\\,col sep=&]{
	n & eRQZ & eKressner & eLAPACK \\
	1000 & 2.5714143E-15 &  4.5714045984879848E-015 & 7.9596449E-15 \\
	1414 & 2.3806355E-15 &  5.5271398026622763E-015 & 9.3180672E-15  \\
	2000 & 2.0619174E-15 &  6.0984299572949447E-015 & 1.0860809E-14\\
	2828 & 1.9956699E-15 &  6.3906114727257271E-015 & 1.2511191E-14\\
	4000 & 2.1599589E-15 &  7.5249656379195053E-015 & 1.4141155E-14  \\
	5657 & 1.9153082E-15 &  8.6699884513419090E-015 & 1.6539671E-14\\
	% 8000 & 2.3503359E-15 &  0.12197370478448132  & 1.9063122E-14 \\  
}\myrandomdata

\pgfplotstableread[row sep=\\,col sep=&]{
	n & eRQZ & eKressner & eLAPACK \\
	1000 & 5.1709481E-15 &  5.3066257138206025E-015 & 7.1791612E-15 \\
	1414 & 6.6354981E-15 &  5.8231295483828774E-015 & 8.6841928E-15  \\
	2000 & 7.2721973E-15 &  7.4712305743333309E-015 & 9.9210641E-15 \\
	2828 & 8.3719760E-15 &  9.0686153704971901E-015 & 1.1318501E-14\\
	4000 & 8.8067541E-15 &  9.8994357970937368E-015 & 1.3126660E-14  \\
	5657 & 9.6262520E-15 &  1.2182817664622218E-014 & 1.5830244E-14 \\
	% 8000 & 9.8915380E-15 &  1.6078403281206616E-014  & 1.8132316E-14 \\  
}\myijdata
  

\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }}
  
\begin{axis}[%
at={(0cm,0cm)},
width=4.5cm,
height=4.5cm,
title={Random},
ylabel shift = -0.05 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmode=log,
xmin=761,
xmax=8000,
log x ticks with fixed point,
xtick=data,
xticklabels={1000,1414,2000,2828,4000,5657},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
x tick label style={rotate=45,anchor=east},
ymode=log,
ymin=0.9e-15,
ymax=1e-13,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative backward error},
axis background/.style={fill=white},
every axis plot/.append style={thick},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% librqz
\addplot [color=black, loosely dashed, mark=*, mark options={solid, scale=1.5, fill=white}]
  table[x=n,y=eRQZ]{\myrandomdata};

% kressner
\addplot [color=black, loosely dashed, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[x=n,y=eKressner]{\myrandomdata};

% lapack
\addplot [color=black, loosely dashed, mark=square*, mark options={solid, scale=1.5, fill=gray}]
  table[x=n,y=eLAPACK]{\myrandomdata};


\end{axis}
%

\begin{axis}[%
at={(6cm,0cm)},
width=4.5cm,
height=4.5cm,
title={$i+j$},
ylabel shift = -0.15cm,
xlabel shift = -0.15cm,
scale only axis,
xmode=log,
xmin=761,
xmax=8000,
xminorticks=true,
log x ticks with fixed point,
xtick=data,
xticklabels={1000,1414,2000,2828,4000,5657},
xlabel style={font=\color{white!15!black}},
x tick label style={rotate=45,anchor=east},
xlabel={$n$},
ymode=log,
ymin=0.9e-15,
ymax=1e-13,
ylabel style={font=\color{white!15!black}},
ylabel={relative backward error},
axis background/.style={fill=white},
every axis plot/.append style={thick},
%legend columns=-1,
%legend entries={infinity;,zero;,Wilkinson;,random},
%legend style={at={(8cm,-1cm)},anchor=north},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% librqz
\addplot [color=black, loosely dashed, mark=*, mark options={solid, scale=1.5, fill=white}]
  table[x=n,y=eRQZ]{\myijdata};

% kressner
\addplot [color=black, loosely dashed, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[x=n,y=eKressner]{\myijdata};

% lapack
\addplot [color=black, loosely dashed, mark=square*, mark options={solid, scale=1.5, fill=gray}]
  table[x=n,y=eLAPACK]{\myijdata};


\end{axis}



\end{tikzpicture}%


==> fig/pole_introduction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1.6in,
scale only axis,
xmin=0,
xmax=30,
xlabel={blocksize $\ell$},
ymode=log,
ymin=1e-15,
ymax=1000,
yminorticks=true,
ylabel={median initialization error},
legend style={at={(1.05,1)},anchor=north west},
grid=major,
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
2	9.80330855399277e-15\\
4	8.64398547966803e-13\\
6	2.31340895203784e-11\\
8	1.26870031628648e-09\\
10	8.84998394577688e-08\\
12	5.44697322037368e-06\\
14	0.000210511473358814\\
16	0.00943136566922849\\
18	0.192687050253944\\
20	0.348606774525962\\
22	0.53885987306261\\
24	0.665175025710895\\
26	0.893187740805199\\
28	1.11984431234431\\
30	1.27180030546053\\
};
\addlegendentry{Hessenberg matrix}

\addplot [color=red, line width=2.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.57697091757015e-14\\
4	7.22263043774372e-13\\
6	1.41595835211059e-11\\
8	1.03366084823652e-10\\
10	3.97075427970266e-09\\
12	1.37195063417132e-07\\
14	1.66304450404145e-06\\
16	1.3889810764156e-05\\
18	0.00175246439237537\\
20	0.0042292695504357\\
22	0.0740093544907158\\
24	0.155103258237175\\
26	0.218936798561586\\
28	0.239140589222313\\
30	0.29727605129457\\
};
\addlegendentry{Hessenberg pencil}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
2	7.52412180134384e-15\\
4	1.6280129468579e-13\\
6	2.12662170835971e-12\\
8	7.67227838899085e-12\\
10	5.11442782922296e-10\\
12	9.74899315054777e-09\\
14	8.9494622905978e-08\\
16	6.61779302334905e-07\\
18	7.70860425249426e-06\\
20	0.000144560333241444\\
22	0.0346893946141981\\
24	0.0232062016410785\\
26	0.166157798103694\\
28	0.2310383936506\\
30	0.274398214700335\\
};
\addlegendentry{block Hessenberg pencil}

\end{axis}
\end{tikzpicture}%
